Plug-and-play distributed state estimation for linear systems

This paper proposes a state estimator for large-scale linear systems described by the interaction of state-coupled subsystems affected by bounded disturbances. We equip each subsystem with a Local State Estimator (LSE) for the reconstruction of the subsystem states using pieces of information from parent subsystems only. Moreover we provide conditions guaranteeing that the estimation errors are confined into prescribed polyhedral sets and converge to zero in absence of disturbances. Quite remarkably, the design of an LSE is recast into an optimization problem that requires data from the corresponding subsystem and its parents only. This allows one to synthesize LSEs in a Plug-and-Play (PnP) fashion, i.e. when a subsystem gets added, the update of the whole estimator requires at most the design of an LSE for the subsystem and its parents. Theoretical results are backed up by numerical experiments on a mechanical system.

==> exampleCart2D.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleCart2D.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9)%
    \put(0,0){\includegraphics[width=\unitlength]{exampleCart2D.eps}}%

    \put(0.47,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_f$}}}%
    \put(0.46,0.81){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{q_1}$}}}%
    \put(0.82,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{q_2}$}}}%
    \put(0.46,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{q_3}$}}}%
    \put(0.10,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{q_4}$}}}%

    \put(0.36,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{f,q_1}$}}}%
    \put(0.55,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{f,q_1}$}}}%

    \put(0.64,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{f,q_2}$}}}%
    \put(0.64,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{f,q_2}$}}}%

    \put(0.36,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{f,q_3}$}}}%
    \put(0.55,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{f,q_3}$}}}%
    
    \put(0.28,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{f,q_4}$}}}%
    \put(0.29,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{f,q_4}$}}}%
    
    \put(-0.01,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.98,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.5,0.97){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0.51,0.03){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...}}}}%
  \end{picture}%
\endgroup%

